Binary Deletion Channel Capacity to Within One Hundredth of a Bit

The exact capacity of the binary deletion channel remains unknown despite decades of work on achievable rates and converse bounds. We establish a computer-assisted approximation whose error is below $0.0095$ bits per transmitted bit, uniformly over all deletion probabilities. The mean certified error bound, with uniform weighting of deletion probability, is below $0.006522$. The estimate is the midpoint of explicit lower and upper bounds. For the converse, a stationary-source reduction is combined with finite inequalities covering every allowed input configuration. Two constructions control the unobserved input beyond a finite window: one uses a common outside survivor sequence and bounds omitted deletion patterns, while the other cancels an entropy term to make outside probabilities enter linearly. For the lower bound, finite-state inputs combine output-entropy estimates with selected disjoint counts of compatible deletion masks; independent-run inputs retain additional uncertainty about output-run boundaries. Directed numerical checks establish the finite inequalities. An analytic comparison between deletion probabilities then extends the pointwise bounds over the entire parameter range. The lower endpoint supplies rates within $0.019$ bits of capacity in the asymptotic coding sense. We give the derivations, recorded computational costs, and complete numerical inputs and programs needed to verify the result.

==> figures/chapter_roles_inline.tex <==
\definecolor{erasure}{HTML}{808994}\definecolor{runs}{HTML}{A64766}\definecolor{shared}{HTML}{28608C}\definecolor{posterior}{HTML}{77568F}\definecolor{fair}{HTML}{8CA65E}\definecolor{finite}{HTML}{198E92}\definecolor{renewal}{HTML}{B89422}\definecolor{poisson}{HTML}{CC7133}
\begin{tikzpicture}[x=12.5cm,y=1cm,font=\sffamily\small]
\node[anchor=west,font=\sffamily\bfseries\footnotesize] at(0,0.4){Full deletion range};
\node[anchor=east] at(-.015,-0.15){Upper};
\fill[erasure] (0.000000000000,-0.3) rectangle (0.001700000000,0);
\fill[runs] (0.001700000000,-0.3) rectangle (0.023437500000,0);
\fill[shared] (0.023437500000,-0.3) rectangle (0.540000000000,0);
\fill[posterior] (0.540000000000,-0.3) rectangle (1.000000000000,0);
\draw[black!30] (0,-0.3) rectangle (1,0);
\node[anchor=east] at(-.015,-0.7000000000000001){Lower};
\fill[fair] (0.000000000000,-0.8500000000000001) rectangle (0.000225000000,-0.55);
\fill[finite] (0.000225000000,-0.8500000000000001) rectangle (0.000244140625,-0.55);
\fill[fair] (0.000244140625,-0.8500000000000001) rectangle (0.000350000000,-0.55);
\fill[finite] (0.000350000000,-0.8500000000000001) rectangle (0.000366210938,-0.55);
\fill[fair] (0.000366210938,-0.8500000000000001) rectangle (0.000475000000,-0.55);
\fill[finite] (0.000475000000,-0.8500000000000001) rectangle (0.000488281250,-0.55);
\fill[fair] (0.000488281250,-0.8500000000000001) rectangle (0.000600000000,-0.55);
\fill[finite] (0.000600000000,-0.8500000000000001) rectangle (0.000610351562,-0.55);
\fill[fair] (0.000610351562,-0.8500000000000001) rectangle (0.000725000000,-0.55);
\fill[finite] (0.000725000000,-0.8500000000000001) rectangle (0.000732421875,-0.55);
\fill[fair] (0.000732421875,-0.8500000000000001) rectangle (0.000850000000,-0.55);
\fill[finite] (0.000850000000,-0.8500000000000001) rectangle (0.000854492188,-0.55);
\fill[fair] (0.000854492188,-0.8500000000000001) rectangle (0.000975000000,-0.55);
\fill[finite] (0.000975000000,-0.8500000000000001) rectangle (0.000976562500,-0.55);
\fill[fair] (0.000976562500,-0.8500000000000001) rectangle (0.001200000000,-0.55);
\fill[finite] (0.001200000000,-0.8500000000000001) rectangle (0.001220703125,-0.55);
\fill[fair] (0.001220703125,-0.8500000000000001) rectangle (0.001325000000,-0.55);
\fill[finite] (0.001325000000,-0.8500000000000001) rectangle (0.001342773438,-0.55);
\fill[fair] (0.001342773438,-0.8500000000000001) rectangle (0.001450000000,-0.55);
\fill[finite] (0.001450000000,-0.8500000000000001) rectangle (0.001464843750,-0.55);
\fill[fair] (0.001464843750,-0.8500000000000001) rectangle (0.001575000000,-0.55);
\fill[finite] (0.001575000000,-0.8500000000000001) rectangle (0.001586914062,-0.55);
\fill[fair] (0.001586914062,-0.8500000000000001) rectangle (0.001700000000,-0.55);
\fill[finite] (0.001700000000,-0.8500000000000001) rectangle (0.001708984375,-0.55);
\fill[fair] (0.001708984375,-0.8500000000000001) rectangle (0.001825000000,-0.55);
\fill[finite] (0.001825000000,-0.8500000000000001) rectangle (0.001831054688,-0.55);
\fill[fair] (0.001831054688,-0.8500000000000001) rectangle (0.001950000000,-0.55);
\fill[finite] (0.001950000000,-0.8500000000000001) rectangle (0.001953125000,-0.55);
\fill[fair] (0.001953125000,-0.8500000000000001) rectangle (0.002050000000,-0.55);
\fill[finite] (0.002050000000,-0.8500000000000001) rectangle (0.002075195312,-0.55);
\fill[fair] (0.002075195312,-0.8500000000000001) rectangle (0.002175000000,-0.55);
\fill[finite] (0.002175000000,-0.8500000000000001) rectangle (0.002197265625,-0.55);
\fill[fair] (0.002197265625,-0.8500000000000001) rectangle (0.002300000000,-0.55);
\fill[finite] (0.002300000000,-0.8500000000000001) rectangle (0.002319335938,-0.55);
\fill[fair] (0.002319335938,-0.8500000000000001) rectangle (0.002425000000,-0.55);
\fill[finite] (0.002425000000,-0.8500000000000001) rectangle (0.002441406250,-0.55);
\fill[fair] (0.002441406250,-0.8500000000000001) rectangle (0.002550000000,-0.55);
\fill[finite] (0.002550000000,-0.8500000000000001) rectangle (0.002563476562,-0.55);
\fill[fair] (0.002563476562,-0.8500000000000001) rectangle (0.002675000000,-0.55);
\fill[finite] (0.002675000000,-0.8500000000000001) rectangle (0.002685546875,-0.55);
\fill[fair] (0.002685546875,-0.8500000000000001) rectangle (0.002800000000,-0.55);
\fill[finite] (0.002800000000,-0.8500000000000001) rectangle (0.002807617188,-0.55);
\fill[fair] (0.002807617188,-0.8500000000000001) rectangle (0.002925000000,-0.55);
\fill[finite] (0.002925000000,-0.8500000000000001) rectangle (0.002929687500,-0.55);
\fill[fair] (0.002929687500,-0.8500000000000001) rectangle (0.003025000000,-0.55);
\fill[finite] (0.003025000000,-0.8500000000000001) rectangle (0.003051757812,-0.55);
\fill[fair] (0.003051757812,-0.8500000000000001) rectangle (0.003150000000,-0.55);
\fill[finite] (0.003150000000,-0.8500000000000001) rectangle (0.003173828125,-0.55);
\fill[fair] (0.003173828125,-0.8500000000000001) rectangle (0.003275000000,-0.55);
\fill[finite] (0.003275000000,-0.8500000000000001) rectangle (0.003295898438,-0.55);
\fill[fair] (0.003295898438,-0.8500000000000001) rectangle (0.003400000000,-0.55);
\fill[finite] (0.003400000000,-0.8500000000000001) rectangle (0.003417968750,-0.55);
\fill[fair] (0.003417968750,-0.8500000000000001) rectangle (0.003525000000,-0.55);
\fill[finite] (0.003525000000,-0.8500000000000001) rectangle (0.003540039062,-0.55);
\fill[fair] (0.003540039062,-0.8500000000000001) rectangle (0.003650000000,-0.55);
\fill[finite] (0.003650000000,-0.8500000000000001) rectangle (0.003662109375,-0.55);
\fill[fair] (0.003662109375,-0.8500000000000001) rectangle (0.003775000000,-0.55);
\fill[finite] (0.003775000000,-0.8500000000000001) rectangle (0.003784179688,-0.55);
\fill[fair] (0.003784179688,-0.8500000000000001) rectangle (0.003875000000,-0.55);
\fill[finite] (0.003875000000,-0.8500000000000001) rectangle (0.003906250000,-0.55);
\fill[fair] (0.003906250000,-0.8500000000000001) rectangle (0.004000000000,-0.55);
\fill[finite] (0.004000000000,-0.8500000000000001) rectangle (0.004028320312,-0.55);
\fill[fair] (0.004028320312,-0.8500000000000001) rectangle (0.004125000000,-0.55);
\fill[finite] (0.004125000000,-0.8500000000000001) rectangle (0.004150390625,-0.55);
\fill[fair] (0.004150390625,-0.8500000000000001) rectangle (0.004250000000,-0.55);
\fill[finite] (0.004250000000,-0.8500000000000001) rectangle (0.004272460938,-0.55);
\fill[fair] (0.004272460938,-0.8500000000000001) rectangle (0.004375000000,-0.55);
\fill[finite] (0.004375000000,-0.8500000000000001) rectangle (0.004394531250,-0.55);
\fill[fair] (0.004394531250,-0.8500000000000001) rectangle (0.004500000000,-0.55);
\fill[finite] (0.004500000000,-0.8500000000000001) rectangle (0.004516601562,-0.55);
\fill[fair] (0.004516601562,-0.8500000000000001) rectangle (0.004625000000,-0.55);
\fill[finite] (0.004625000000,-0.8500000000000001) rectangle (0.004638671875,-0.55);
\fill[fair] (0.004638671875,-0.8500000000000001) rectangle (0.004725000000,-0.55);
\fill[finite] (0.004725000000,-0.8500000000000001) rectangle (0.004760742188,-0.55);
\fill[fair] (0.004760742188,-0.8500000000000001) rectangle (0.004850000000,-0.55);
\fill[finite] (0.004850000000,-0.8500000000000001) rectangle (0.004882812500,-0.55);
\fill[fair] (0.004882812500,-0.8500000000000001) rectangle (0.004975000000,-0.55);
\fill[finite] (0.004975000000,-0.8500000000000001) rectangle (0.005004882812,-0.55);
\fill[fair] (0.005004882812,-0.8500000000000001) rectangle (0.005100000000,-0.55);
\fill[finite] (0.005100000000,-0.8500000000000001) rectangle (0.005126953125,-0.55);
\fill[fair] (0.005126953125,-0.8500000000000001) rectangle (0.005225000000,-0.55);
\fill[finite] (0.005225000000,-0.8500000000000001) rectangle (0.005249023438,-0.55);
\fill[fair] (0.005249023438,-0.8500000000000001) rectangle (0.005350000000,-0.55);
\fill[finite] (0.005350000000,-0.8500000000000001) rectangle (0.005371093750,-0.55);
\fill[fair] (0.005371093750,-0.8500000000000001) rectangle (0.005475000000,-0.55);
\fill[finite] (0.005475000000,-0.8500000000000001) rectangle (0.005493164062,-0.55);
\fill[fair] (0.005493164062,-0.8500000000000001) rectangle (0.005575000000,-0.55);
\fill[finite] (0.005575000000,-0.8500000000000001) rectangle (0.005615234375,-0.55);
\fill[fair] (0.005615234375,-0.8500000000000001) rectangle (0.005700000000,-0.55);
\fill[finite] (0.005700000000,-0.8500000000000001) rectangle (0.005737304688,-0.55);
\fill[fair] (0.005737304688,-0.8500000000000001) rectangle (0.005825000000,-0.55);
\fill[finite] (0.005825000000,-0.8500000000000001) rectangle (0.005859375000,-0.55);
\fill[fair] (0.005859375000,-0.8500000000000001) rectangle (0.005950000000,-0.55);
\fill[finite] (0.005950000000,-0.8500000000000001) rectangle (0.005981445312,-0.55);
\fill[fair] (0.005981445312,-0.8500000000000001) rectangle (0.006075000000,-0.55);
\fill[finite] (0.006075000000,-0.8500000000000001) rectangle (0.006103515625,-0.55);
\fill[fair] (0.006103515625,-0.8500000000000001) rectangle (0.006200000000,-0.55);
\fill[finite] (0.006200000000,-0.8500000000000001) rectangle (0.006225585938,-0.55);
\fill[fair] (0.006225585938,-0.8500000000000001) rectangle (0.006325000000,-0.55);
\fill[finite] (0.006325000000,-0.8500000000000001) rectangle (0.006347656250,-0.55);
\fill[fair] (0.006347656250,-0.8500000000000001) rectangle (0.006425000000,-0.55);
\fill[finite] (0.006425000000,-0.8500000000000001) rectangle (0.006469726562,-0.55);
\fill[fair] (0.006469726562,-0.8500000000000001) rectangle (0.006550000000,-0.55);
\fill[finite] (0.006550000000,-0.8500000000000001) rectangle (0.006591796875,-0.55);
\fill[fair] (0.006591796875,-0.8500000000000001) rectangle (0.006675000000,-0.55);
\fill[finite] (0.006675000000,-0.8500000000000001) rectangle (0.006713867188,-0.55);
\fill[fair] (0.006713867188,-0.8500000000000001) rectangle (0.006800000000,-0.55);
\fill[finite] (0.006800000000,-0.8500000000000001) rectangle (0.006835937500,-0.55);
\fill[fair] (0.006835937500,-0.8500000000000001) rectangle (0.006925000000,-0.55);
\fill[finite] (0.006925000000,-0.8500000000000001) rectangle (0.006958007812,-0.55);
\fill[fair] (0.006958007812,-0.8500000000000001) rectangle (0.007050000000,-0.55);
\fill[finite] (0.007050000000,-0.8500000000000001) rectangle (0.007080078125,-0.55);
\fill[fair] (0.007080078125,-0.8500000000000001) rectangle (0.007175000000,-0.55);
\fill[finite] (0.007175000000,-0.8500000000000001) rectangle (0.007202148438,-0.55);
\fill[fair] (0.007202148438,-0.8500000000000001) rectangle (0.007275000000,-0.55);
\fill[finite] (0.007275000000,-0.8500000000000001) rectangle (0.007324218750,-0.55);
\fill[fair] (0.007324218750,-0.8500000000000001) rectangle (0.007400000000,-0.55);
\fill[finite] (0.007400000000,-0.8500000000000001) rectangle (0.007446289062,-0.55);
\fill[fair] (0.007446289062,-0.8500000000000001) rectangle (0.007525000000,-0.55);
\fill[finite] (0.007525000000,-0.8500000000000001) rectangle (0.007568359375,-0.55);
\fill[fair] (0.007568359375,-0.8500000000000001) rectangle (0.007650000000,-0.55);
\fill[finite] (0.007650000000,-0.8500000000000001) rectangle (0.007690429688,-0.55);
\fill[fair] (0.007690429688,-0.8500000000000001) rectangle (0.007775000000,-0.55);
\fill[finite] (0.007775000000,-0.8500000000000001) rectangle (0.007812500000,-0.55);
\fill[fair] (0.007812500000,-0.8500000000000001) rectangle (0.007900000000,-0.55);
\fill[finite] (0.007900000000,-0.8500000000000001) rectangle (0.007934570312,-0.55);
\fill[fair] (0.007934570312,-0.8500000000000001) rectangle (0.008025000000,-0.55);
\fill[finite] (0.008025000000,-0.8500000000000001) rectangle (0.008056640625,-0.55);
\fill[fair] (0.008056640625,-0.8500000000000001) rectangle (0.008125000000,-0.55);
\fill[finite] (0.008125000000,-0.8500000000000001) rectangle (0.008178710938,-0.55);
\fill[fair] (0.008178710938,-0.8500000000000001) rectangle (0.008250000000,-0.55);
\fill[finite] (0.008250000000,-0.8500000000000001) rectangle (0.008300781250,-0.55);
\fill[fair] (0.008300781250,-0.8500000000000001) rectangle (0.008375000000,-0.55);
\fill[finite] (0.008375000000,-0.8500000000000001) rectangle (0.008422851562,-0.55);
\fill[fair] (0.008422851562,-0.8500000000000001) rectangle (0.008500000000,-0.55);
\fill[finite] (0.008500000000,-0.8500000000000001) rectangle (0.008544921875,-0.55);
\fill[fair] (0.008544921875,-0.8500000000000001) rectangle (0.008625000000,-0.55);
\fill[finite] (0.008625000000,-0.8500000000000001) rectangle (0.008666992188,-0.55);
\fill[fair] (0.008666992188,-0.8500000000000001) rectangle (0.008750000000,-0.55);
\fill[finite] (0.008750000000,-0.8500000000000001) rectangle (0.008789062500,-0.55);
\fill[fair] (0.008789062500,-0.8500000000000001) rectangle (0.008850000000,-0.55);
\fill[finite] (0.008850000000,-0.8500000000000001) rectangle (0.008911132812,-0.55);
\fill[fair] (0.008911132812,-0.8500000000000001) rectangle (0.008975000000,-0.55);
\fill[finite] (0.008975000000,-0.8500000000000001) rectangle (0.009033203125,-0.55);
\fill[fair] (0.009033203125,-0.8500000000000001) rectangle (0.009100000000,-0.55);
\fill[finite] (0.009100000000,-0.8500000000000001) rectangle (0.009155273438,-0.55);
\fill[fair] (0.009155273438,-0.8500000000000001) rectangle (0.009225000000,-0.55);
\fill[finite] (0.009225000000,-0.8500000000000001) rectangle (0.009277343750,-0.55);
\fill[fair] (0.009277343750,-0.8500000000000001) rectangle (0.009350000000,-0.55);
\fill[finite] (0.009350000000,-0.8500000000000001) rectangle (0.009399414062,-0.55);
\fill[fair] (0.009399414062,-0.8500000000000001) rectangle (0.009475000000,-0.55);
\fill[finite] (0.009475000000,-0.8500000000000001) rectangle (0.009521484375,-0.55);
\fill[fair] (0.009521484375,-0.8500000000000001) rectangle (0.009575000000,-0.55);
\fill[finite] (0.009575000000,-0.8500000000000001) rectangle (0.009643554688,-0.55);
\fill[fair] (0.009643554688,-0.8500000000000001) rectangle (0.009700000000,-0.55);
\fill[finite] (0.009700000000,-0.8500000000000001) rectangle (0.009765625000,-0.55);
\fill[fair] (0.009765625000,-0.8500000000000001) rectangle (0.009825000000,-0.55);
\fill[finite] (0.009825000000,-0.8500000000000001) rectangle (0.009887695312,-0.55);
\fill[fair] (0.009887695312,-0.8500000000000001) rectangle (0.009950000000,-0.55);
\fill[finite] (0.009950000000,-0.8500000000000001) rectangle (0.010009765625,-0.55);
\fill[fair] (0.010009765625,-0.8500000000000001) rectangle (0.010075000000,-0.55);
\fill[finite] (0.010075000000,-0.8500000000000001) rectangle (0.010131835938,-0.55);
\fill[fair] (0.010131835938,-0.8500000000000001) rectangle (0.010200000000,-0.55);
\fill[finite] (0.010200000000,-0.8500000000000001) rectangle (0.010253906250,-0.55);
\fill[fair] (0.010253906250,-0.8500000000000001) rectangle (0.010325000000,-0.55);
\fill[finite] (0.010325000000,-0.8500000000000001) rectangle (0.010375976562,-0.55);
\fill[fair] (0.010375976562,-0.8500000000000001) rectangle (0.010425000000,-0.55);
\fill[finite] (0.010425000000,-0.8500000000000001) rectangle (0.010498046875,-0.55);
\fill[fair] (0.010498046875,-0.8500000000000001) rectangle (0.010550000000,-0.55);
\fill[finite] (0.010550000000,-0.8500000000000001) rectangle (0.010620117188,-0.55);
\fill[fair] (0.010620117188,-0.8500000000000001) rectangle (0.010675000000,-0.55);
\fill[finite] (0.010675000000,-0.8500000000000001) rectangle (0.010742187500,-0.55);
\fill[fair] (0.010742187500,-0.8500000000000001) rectangle (0.010800000000,-0.55);
\fill[finite] (0.010800000000,-0.8500000000000001) rectangle (0.010864257812,-0.55);
\fill[fair] (0.010864257812,-0.8500000000000001) rectangle (0.010925000000,-0.55);
\fill[finite] (0.010925000000,-0.8500000000000001) rectangle (0.010986328125,-0.55);
\fill[fair] (0.010986328125,-0.8500000000000001) rectangle (0.011050000000,-0.55);
\fill[finite] (0.011050000000,-0.8500000000000001) rectangle (0.011108398438,-0.55);
\fill[fair] (0.011108398438,-0.8500000000000001) rectangle (0.011150000000,-0.55);
\fill[finite] (0.011150000000,-0.8500000000000001) rectangle (0.011230468750,-0.55);
\fill[fair] (0.011230468750,-0.8500000000000001) rectangle (0.011275000000,-0.55);
\fill[finite] (0.011275000000,-0.8500000000000001) rectangle (0.011352539062,-0.55);
\fill[fair] (0.011352539062,-0.8500000000000001) rectangle (0.011400000000,-0.55);
\fill[finite] (0.011400000000,-0.8500000000000001) rectangle (0.011474609375,-0.55);
\fill[fair] (0.011474609375,-0.8500000000000001) rectangle (0.011525000000,-0.55);
\fill[finite] (0.011525000000,-0.8500000000000001) rectangle (0.011596679688,-0.55);
\fill[fair] (0.011596679688,-0.8500000000000001) rectangle (0.011650000000,-0.55);
\fill[finite] (0.011650000000,-0.8500000000000001) rectangle (0.011718750000,-0.55);
\fill[fair] (0.011718750000,-0.8500000000000001) rectangle (0.011775000000,-0.55);
\fill[finite] (0.011775000000,-0.8500000000000001) rectangle (0.011840820312,-0.55);
\fill[fair] (0.011840820312,-0.8500000000000001) rectangle (0.011875000000,-0.55);
\fill[finite] (0.011875000000,-0.8500000000000001) rectangle (0.011962890625,-0.55);
\fill[fair] (0.011962890625,-0.8500000000000001) rectangle (0.012000000000,-0.55);
\fill[finite] (0.012000000000,-0.8500000000000001) rectangle (0.012084960938,-0.55);
\fill[fair] (0.012084960938,-0.8500000000000001) rectangle (0.012125000000,-0.55);
\fill[finite] (0.012125000000,-0.8500000000000001) rectangle (0.012207031250,-0.55);
\fill[fair] (0.012207031250,-0.8500000000000001) rectangle (0.012250000000,-0.55);
\fill[finite] (0.012250000000,-0.8500000000000001) rectangle (0.012329101562,-0.55);
\fill[fair] (0.012329101562,-0.8500000000000001) rectangle (0.012375000000,-0.55);
\fill[finite] (0.012375000000,-0.8500000000000001) rectangle (0.012451171875,-0.55);
\fill[fair] (0.012451171875,-0.8500000000000001) rectangle (0.012500000000,-0.55);
\fill[finite] (0.012500000000,-0.8500000000000001) rectangle (0.012573242188,-0.55);
\fill[fair] (0.012573242188,-0.8500000000000001) rectangle (0.012600000000,-0.55);
\fill[finite] (0.012600000000,-0.8500000000000001) rectangle (0.012695312500,-0.55);
\fill[fair] (0.012695312500,-0.8500000000000001) rectangle (0.012725000000,-0.55);
\fill[finite] (0.012725000000,-0.8500000000000001) rectangle (0.012817382812,-0.55);
\fill[fair] (0.012817382812,-0.8500000000000001) rectangle (0.012850000000,-0.55);
\fill[finite] (0.012850000000,-0.8500000000000001) rectangle (0.012939453125,-0.55);
\fill[fair] (0.012939453125,-0.8500000000000001) rectangle (0.012975000000,-0.55);
\fill[finite] (0.012975000000,-0.8500000000000001) rectangle (0.013061523438,-0.55);
\fill[fair] (0.013061523438,-0.8500000000000001) rectangle (0.013100000000,-0.55);
\fill[finite] (0.013100000000,-0.8500000000000001) rectangle (0.013183593750,-0.55);
\fill[fair] (0.013183593750,-0.8500000000000001) rectangle (0.013225000000,-0.55);
\fill[finite] (0.013225000000,-0.8500000000000001) rectangle (0.013305664062,-0.55);
\fill[fair] (0.013305664062,-0.8500000000000001) rectangle (0.013325000000,-0.55);
\fill[finite] (0.013325000000,-0.8500000000000001) rectangle (0.013427734375,-0.55);
\fill[fair] (0.013427734375,-0.8500000000000001) rectangle (0.013450000000,-0.55);
\fill[finite] (0.013450000000,-0.8500000000000001) rectangle (0.013549804688,-0.55);
\fill[fair] (0.013549804688,-0.8500000000000001) rectangle (0.013575000000,-0.55);
\fill[finite] (0.013575000000,-0.8500000000000001) rectangle (0.013671875000,-0.55);
\fill[fair] (0.013671875000,-0.8500000000000001) rectangle (0.013700000000,-0.55);
\fill[finite] (0.013700000000,-0.8500000000000001) rectangle (0.013793945312,-0.55);
\fill[fair] (0.013793945312,-0.8500000000000001) rectangle (0.013825000000,-0.55);
\fill[finite] (0.013825000000,-0.8500000000000001) rectangle (0.013916015625,-0.55);
\fill[fair] (0.013916015625,-0.8500000000000001) rectangle (0.013925000000,-0.55);
\fill[finite] (0.013925000000,-0.8500000000000001) rectangle (0.014038085938,-0.55);
\fill[fair] (0.014038085938,-0.8500000000000001) rectangle (0.014050000000,-0.55);
\fill[finite] (0.014050000000,-0.8500000000000001) rectangle (0.014160156250,-0.55);
\fill[fair] (0.014160156250,-0.8500000000000001) rectangle (0.014175000000,-0.55);
\fill[finite] (0.014175000000,-0.8500000000000001) rectangle (0.014282226562,-0.55);
\fill[fair] (0.014282226562,-0.8500000000000001) rectangle (0.014300000000,-0.55);
\fill[finite] (0.014300000000,-0.8500000000000001) rectangle (0.014404296875,-0.55);
\fill[fair] (0.014404296875,-0.8500000000000001) rectangle (0.014425000000,-0.55);
\fill[finite] (0.014425000000,-0.8500000000000001) rectangle (0.014526367188,-0.55);
\fill[fair] (0.014526367188,-0.8500000000000001) rectangle (0.014550000000,-0.55);
\fill[finite] (0.014550000000,-0.8500000000000001) rectangle (0.014648437500,-0.55);
\fill[fair] (0.014648437500,-0.8500000000000001) rectangle (0.014650000000,-0.55);
\fill[finite] (0.014650000000,-0.8500000000000001) rectangle (0.014770507812,-0.55);
\fill[fair] (0.014770507812,-0.8500000000000001) rectangle (0.014775000000,-0.55);
\fill[finite] (0.014775000000,-0.8500000000000001) rectangle (0.014892578125,-0.55);
\fill[fair] (0.014892578125,-0.8500000000000001) rectangle (0.014900000000,-0.55);
\fill[finite] (0.014900000000,-0.8500000000000001) rectangle (0.015014648438,-0.55);
\fill[fair] (0.015014648438,-0.8500000000000001) rectangle (0.015025000000,-0.55);
\fill[finite] (0.015025000000,-0.8500000000000001) rectangle (0.015136718750,-0.55);
\fill[fair] (0.015136718750,-0.8500000000000001) rectangle (0.015150000000,-0.55);
\fill[finite] (0.015150000000,-0.8500000000000001) rectangle (0.015258789062,-0.55);
\fill[fair] (0.015258789062,-0.8500000000000001) rectangle (0.015275000000,-0.55);
\fill[finite] (0.015275000000,-0.8500000000000001) rectangle (0.015747070312,-0.55);
\fill[fair] (0.015747070312,-0.8500000000000001) rectangle (0.015750000000,-0.55);
\fill[finite] (0.015750000000,-0.8500000000000001) rectangle (0.015869140625,-0.55);
\fill[fair] (0.015869140625,-0.8500000000000001) rectangle (0.015875000000,-0.55);
\fill[finite] (0.015875000000,-0.8500000000000001) rectangle (0.015991210938,-0.55);
\fill[fair] (0.015991210938,-0.8500000000000001) rectangle (0.016000000000,-0.55);
\fill[finite] (0.016000000000,-0.8500000000000001) rectangle (0.770000000000,-0.55);
\fill[renewal] (0.770000000000,-0.8500000000000001) rectangle (0.900000000000,-0.55);
\fill[poisson] (0.900000000000,-0.8500000000000001) rectangle (1.000000000000,-0.55);
\draw[black!30] (0,-0.8500000000000001) rectangle (1,-0.55);
\draw[black!50] (0,-1.0)--(1,-1.0);
\draw[black!50] (0.0,-1.0)--(0.0,-1.06) node[below,font=\sffamily\footnotesize]{0};
\draw[black!50] (0.2,-1.0)--(0.2,-1.06) node[below,font=\sffamily\footnotesize]{0.2};
\draw[black!50] (0.4,-1.0)--(0.4,-1.06) node[below,font=\sffamily\footnotesize]{0.4};
\draw[black!50] (0.6,-1.0)--(0.6,-1.06) node[below,font=\sffamily\footnotesize]{0.6};
\draw[black!50] (0.8,-1.0)--(0.8,-1.06) node[below,font=\sffamily\footnotesize]{0.8};
\draw[black!50] (1.0,-1.0)--(1.0,-1.06) node[below,font=\sffamily\footnotesize]{1};
\node[anchor=west,font=\sffamily\footnotesize] at(1.025,-1.08){$d$};
\node[anchor=west,font=\sffamily\bfseries\footnotesize] at(0,-2.25){Zoom near zero};
\node[anchor=east] at(-.015,-2.8){Upper};
\fill[erasure] (0.000000000000,-2.9499999999999997) rectangle (0.056666666667,-2.65);
\fill[runs] (0.056666666667,-2.9499999999999997) rectangle (0.781250000000,-2.65);
\fill[shared] (0.781250000000,-2.9499999999999997) rectangle (1.000000000000,-2.65);
\draw[black!30] (0,-2.9499999999999997) rectangle (1,-2.65);
\node[anchor=east] at(-.015,-3.35){Lower};
\fill[fair] (0.000000000000,-3.5) rectangle (0.007500000000,-3.2);
\fill[finite] (0.007500000000,-3.5) rectangle (0.008138020833,-3.2);
\fill[fair] (0.008138020833,-3.5) rectangle (0.011666666667,-3.2);
\fill[finite] (0.011666666667,-3.5) rectangle (0.012207031250,-3.2);
\fill[fair] (0.012207031250,-3.5) rectangle (0.015833333333,-3.2);
\fill[finite] (0.015833333333,-3.5) rectangle (0.016276041667,-3.2);
\fill[fair] (0.016276041667,-3.5) rectangle (0.020000000000,-3.2);
\fill[finite] (0.020000000000,-3.5) rectangle (0.020345052083,-3.2);
\fill[fair] (0.020345052083,-3.5) rectangle (0.024166666667,-3.2);
\fill[finite] (0.024166666667,-3.5) rectangle (0.024414062500,-3.2);
\fill[fair] (0.024414062500,-3.5) rectangle (0.028333333333,-3.2);
\fill[finite] (0.028333333333,-3.5) rectangle (0.028483072917,-3.2);
\fill[fair] (0.028483072917,-3.5) rectangle (0.032500000000,-3.2);
\fill[finite] (0.032500000000,-3.5) rectangle (0.032552083333,-3.2);
\fill[fair] (0.032552083333,-3.5) rectangle (0.040000000000,-3.2);
\fill[finite] (0.040000000000,-3.5) rectangle (0.040690104167,-3.2);
\fill[fair] (0.040690104167,-3.5) rectangle (0.044166666667,-3.2);
\fill[finite] (0.044166666667,-3.5) rectangle (0.044759114583,-3.2);
\fill[fair] (0.044759114583,-3.5) rectangle (0.048333333333,-3.2);
\fill[finite] (0.048333333333,-3.5) rectangle (0.048828125000,-3.2);
\fill[fair] (0.048828125000,-3.5) rectangle (0.052500000000,-3.2);
\fill[finite] (0.052500000000,-3.5) rectangle (0.052897135417,-3.2);
\fill[fair] (0.052897135417,-3.5) rectangle (0.056666666667,-3.2);
\fill[finite] (0.056666666667,-3.5) rectangle (0.056966145833,-3.2);
\fill[fair] (0.056966145833,-3.5) rectangle (0.060833333333,-3.2);
\fill[finite] (0.060833333333,-3.5) rectangle (0.061035156250,-3.2);
\fill[fair] (0.061035156250,-3.5) rectangle (0.065000000000,-3.2);
\fill[finite] (0.065000000000,-3.5) rectangle (0.065104166667,-3.2);
\fill[fair] (0.065104166667,-3.5) rectangle (0.068333333333,-3.2);
\fill[finite] (0.068333333333,-3.5) rectangle (0.069173177083,-3.2);
\fill[fair] (0.069173177083,-3.5) rectangle (0.072500000000,-3.2);
\fill[finite] (0.072500000000,-3.5) rectangle (0.073242187500,-3.2);
\fill[fair] (0.073242187500,-3.5) rectangle (0.076666666667,-3.2);
\fill[finite] (0.076666666667,-3.5) rectangle (0.077311197917,-3.2);
\fill[fair] (0.077311197917,-3.5) rectangle (0.080833333333,-3.2);
\fill[finite] (0.080833333333,-3.5) rectangle (0.081380208333,-3.2);
\fill[fair] (0.081380208333,-3.5) rectangle (0.085000000000,-3.2);
\fill[finite] (0.085000000000,-3.5) rectangle (0.085449218750,-3.2);
\fill[fair] (0.085449218750,-3.5) rectangle (0.089166666667,-3.2);
\fill[finite] (0.089166666667,-3.5) rectangle (0.089518229167,-3.2);
\fill[fair] (0.089518229167,-3.5) rectangle (0.093333333333,-3.2);
\fill[finite] (0.093333333333,-3.5) rectangle (0.093587239583,-3.2);
\fill[fair] (0.093587239583,-3.5) rectangle (0.097500000000,-3.2);
\fill[finite] (0.097500000000,-3.5) rectangle (0.097656250000,-3.2);
\fill[fair] (0.097656250000,-3.5) rectangle (0.100833333333,-3.2);
\fill[finite] (0.100833333333,-3.5) rectangle (0.101725260417,-3.2);
\fill[fair] (0.101725260417,-3.5) rectangle (0.105000000000,-3.2);
\fill[finite] (0.105000000000,-3.5) rectangle (0.105794270833,-3.2);
\fill[fair] (0.105794270833,-3.5) rectangle (0.109166666667,-3.2);
\fill[finite] (0.109166666667,-3.5) rectangle (0.109863281250,-3.2);
\fill[fair] (0.109863281250,-3.5) rectangle (0.113333333333,-3.2);
\fill[finite] (0.113333333333,-3.5) rectangle (0.113932291667,-3.2);
\fill[fair] (0.113932291667,-3.5) rectangle (0.117500000000,-3.2);
\fill[finite] (0.117500000000,-3.5) rectangle (0.118001302083,-3.2);
\fill[fair] (0.118001302083,-3.5) rectangle (0.121666666667,-3.2);
\fill[finite] (0.121666666667,-3.5) rectangle (0.122070312500,-3.2);
\fill[fair] (0.122070312500,-3.5) rectangle (0.125833333333,-3.2);
\fill[finite] (0.125833333333,-3.5) rectangle (0.126139322917,-3.2);
\fill[fair] (0.126139322917,-3.5) rectangle (0.129166666667,-3.2);
\fill[finite] (0.129166666667,-3.5) rectangle (0.130208333333,-3.2);
\fill[fair] (0.130208333333,-3.5) rectangle (0.133333333333,-3.2);
\fill[finite] (0.133333333333,-3.5) rectangle (0.134277343750,-3.2);
\fill[fair] (0.134277343750,-3.5) rectangle (0.137500000000,-3.2);
\fill[finite] (0.137500000000,-3.5) rectangle (0.138346354167,-3.2);
\fill[fair] (0.138346354167,-3.5) rectangle (0.141666666667,-3.2);
\fill[finite] (0.141666666667,-3.5) rectangle (0.142415364583,-3.2);
\fill[fair] (0.142415364583,-3.5) rectangle (0.145833333333,-3.2);
\fill[finite] (0.145833333333,-3.5) rectangle (0.146484375000,-3.2);
\fill[fair] (0.146484375000,-3.5) rectangle (0.150000000000,-3.2);
\fill[finite] (0.150000000000,-3.5) rectangle (0.150553385417,-3.2);
\fill[fair] (0.150553385417,-3.5) rectangle (0.154166666667,-3.2);
\fill[finite] (0.154166666667,-3.5) rectangle (0.154622395833,-3.2);
\fill[fair] (0.154622395833,-3.5) rectangle (0.157500000000,-3.2);
\fill[finite] (0.157500000000,-3.5) rectangle (0.158691406250,-3.2);
\fill[fair] (0.158691406250,-3.5) rectangle (0.161666666667,-3.2);
\fill[finite] (0.161666666667,-3.5) rectangle (0.162760416667,-3.2);
\fill[fair] (0.162760416667,-3.5) rectangle (0.165833333333,-3.2);
\fill[finite] (0.165833333333,-3.5) rectangle (0.166829427083,-3.2);
\fill[fair] (0.166829427083,-3.5) rectangle (0.170000000000,-3.2);
\fill[finite] (0.170000000000,-3.5) rectangle (0.170898437500,-3.2);
\fill[fair] (0.170898437500,-3.5) rectangle (0.174166666667,-3.2);
\fill[finite] (0.174166666667,-3.5) rectangle (0.174967447917,-3.2);
\fill[fair] (0.174967447917,-3.5) rectangle (0.178333333333,-3.2);
\fill[finite] (0.178333333333,-3.5) rectangle (0.179036458333,-3.2);
\fill[fair] (0.179036458333,-3.5) rectangle (0.182500000000,-3.2);
\fill[finite] (0.182500000000,-3.5) rectangle (0.183105468750,-3.2);
\fill[fair] (0.183105468750,-3.5) rectangle (0.185833333333,-3.2);
\fill[finite] (0.185833333333,-3.5) rectangle (0.187174479167,-3.2);
\fill[fair] (0.187174479167,-3.5) rectangle (0.190000000000,-3.2);
\fill[finite] (0.190000000000,-3.5) rectangle (0.191243489583,-3.2);
\fill[fair] (0.191243489583,-3.5) rectangle (0.194166666667,-3.2);
\fill[finite] (0.194166666667,-3.5) rectangle (0.195312500000,-3.2);
\fill[fair] (0.195312500000,-3.5) rectangle (0.198333333333,-3.2);
\fill[finite] (0.198333333333,-3.5) rectangle (0.199381510417,-3.2);
\fill[fair] (0.199381510417,-3.5) rectangle (0.202500000000,-3.2);
\fill[finite] (0.202500000000,-3.5) rectangle (0.203450520833,-3.2);
\fill[fair] (0.203450520833,-3.5) rectangle (0.206666666667,-3.2);
\fill[finite] (0.206666666667,-3.5) rectangle (0.207519531250,-3.2);
\fill[fair] (0.207519531250,-3.5) rectangle (0.210833333333,-3.2);
\fill[finite] (0.210833333333,-3.5) rectangle (0.211588541667,-3.2);
\fill[fair] (0.211588541667,-3.5) rectangle (0.214166666667,-3.2);
\fill[finite] (0.214166666667,-3.5) rectangle (0.215657552083,-3.2);
\fill[fair] (0.215657552083,-3.5) rectangle (0.218333333333,-3.2);
\fill[finite] (0.218333333333,-3.5) rectangle (0.219726562500,-3.2);
\fill[fair] (0.219726562500,-3.5) rectangle (0.222500000000,-3.2);
\fill[finite] (0.222500000000,-3.5) rectangle (0.223795572917,-3.2);
\fill[fair] (0.223795572917,-3.5) rectangle (0.226666666667,-3.2);
\fill[finite] (0.226666666667,-3.5) rectangle (0.227864583333,-3.2);
\fill[fair] (0.227864583333,-3.5) rectangle (0.230833333333,-3.2);
\fill[finite] (0.230833333333,-3.5) rectangle (0.231933593750,-3.2);
\fill[fair] (0.231933593750,-3.5) rectangle (0.235000000000,-3.2);
\fill[finite] (0.235000000000,-3.5) rectangle (0.236002604167,-3.2);
\fill[fair] (0.236002604167,-3.5) rectangle (0.239166666667,-3.2);
\fill[finite] (0.239166666667,-3.5) rectangle (0.240071614583,-3.2);
\fill[fair] (0.240071614583,-3.5) rectangle (0.242500000000,-3.2);
\fill[finite] (0.242500000000,-3.5) rectangle (0.244140625000,-3.2);
\fill[fair] (0.244140625000,-3.5) rectangle (0.246666666667,-3.2);
\fill[finite] (0.246666666667,-3.5) rectangle (0.248209635417,-3.2);
\fill[fair] (0.248209635417,-3.5) rectangle (0.250833333333,-3.2);
\fill[finite] (0.250833333333,-3.5) rectangle (0.252278645833,-3.2);
\fill[fair] (0.252278645833,-3.5) rectangle (0.255000000000,-3.2);
\fill[finite] (0.255000000000,-3.5) rectangle (0.256347656250,-3.2);
\fill[fair] (0.256347656250,-3.5) rectangle (0.259166666667,-3.2);
\fill[finite] (0.259166666667,-3.5) rectangle (0.260416666667,-3.2);
\fill[fair] (0.260416666667,-3.5) rectangle (0.263333333333,-3.2);
\fill[finite] (0.263333333333,-3.5) rectangle (0.264485677083,-3.2);
\fill[fair] (0.264485677083,-3.5) rectangle (0.267500000000,-3.2);
\fill[finite] (0.267500000000,-3.5) rectangle (0.268554687500,-3.2);
\fill[fair] (0.268554687500,-3.5) rectangle (0.270833333333,-3.2);
\fill[finite] (0.270833333333,-3.5) rectangle (0.272623697917,-3.2);
\fill[fair] (0.272623697917,-3.5) rectangle (0.275000000000,-3.2);
\fill[finite] (0.275000000000,-3.5) rectangle (0.276692708333,-3.2);
\fill[fair] (0.276692708333,-3.5) rectangle (0.279166666667,-3.2);
\fill[finite] (0.279166666667,-3.5) rectangle (0.280761718750,-3.2);
\fill[fair] (0.280761718750,-3.5) rectangle (0.283333333333,-3.2);
\fill[finite] (0.283333333333,-3.5) rectangle (0.284830729167,-3.2);
\fill[fair] (0.284830729167,-3.5) rectangle (0.287500000000,-3.2);
\fill[finite] (0.287500000000,-3.5) rectangle (0.288899739583,-3.2);
\fill[fair] (0.288899739583,-3.5) rectangle (0.291666666667,-3.2);
\fill[finite] (0.291666666667,-3.5) rectangle (0.292968750000,-3.2);
\fill[fair] (0.292968750000,-3.5) rectangle (0.295000000000,-3.2);
\fill[finite] (0.295000000000,-3.5) rectangle (0.297037760417,-3.2);
\fill[fair] (0.297037760417,-3.5) rectangle (0.299166666667,-3.2);
\fill[finite] (0.299166666667,-3.5) rectangle (0.301106770833,-3.2);
\fill[fair] (0.301106770833,-3.5) rectangle (0.303333333333,-3.2);
\fill[finite] (0.303333333333,-3.5) rectangle (0.305175781250,-3.2);
\fill[fair] (0.305175781250,-3.5) rectangle (0.307500000000,-3.2);
\fill[finite] (0.307500000000,-3.5) rectangle (0.309244791667,-3.2);
\fill[fair] (0.309244791667,-3.5) rectangle (0.311666666667,-3.2);
\fill[finite] (0.311666666667,-3.5) rectangle (0.313313802083,-3.2);
\fill[fair] (0.313313802083,-3.5) rectangle (0.315833333333,-3.2);
\fill[finite] (0.315833333333,-3.5) rectangle (0.317382812500,-3.2);
\fill[fair] (0.317382812500,-3.5) rectangle (0.319166666667,-3.2);
\fill[finite] (0.319166666667,-3.5) rectangle (0.321451822917,-3.2);
\fill[fair] (0.321451822917,-3.5) rectangle (0.323333333333,-3.2);
\fill[finite] (0.323333333333,-3.5) rectangle (0.325520833333,-3.2);
\fill[fair] (0.325520833333,-3.5) rectangle (0.327500000000,-3.2);
\fill[finite] (0.327500000000,-3.5) rectangle (0.329589843750,-3.2);
\fill[fair] (0.329589843750,-3.5) rectangle (0.331666666667,-3.2);
\fill[finite] (0.331666666667,-3.5) rectangle (0.333658854167,-3.2);
\fill[fair] (0.333658854167,-3.5) rectangle (0.335833333333,-3.2);
\fill[finite] (0.335833333333,-3.5) rectangle (0.337727864583,-3.2);
\fill[fair] (0.337727864583,-3.5) rectangle (0.340000000000,-3.2);
\fill[finite] (0.340000000000,-3.5) rectangle (0.341796875000,-3.2);
\fill[fair] (0.341796875000,-3.5) rectangle (0.344166666667,-3.2);
\fill[finite] (0.344166666667,-3.5) rectangle (0.345865885417,-3.2);
\fill[fair] (0.345865885417,-3.5) rectangle (0.347500000000,-3.2);
\fill[finite] (0.347500000000,-3.5) rectangle (0.349934895833,-3.2);
\fill[fair] (0.349934895833,-3.5) rectangle (0.351666666667,-3.2);
\fill[finite] (0.351666666667,-3.5) rectangle (0.354003906250,-3.2);
\fill[fair] (0.354003906250,-3.5) rectangle (0.355833333333,-3.2);
\fill[finite] (0.355833333333,-3.5) rectangle (0.358072916667,-3.2);
\fill[fair] (0.358072916667,-3.5) rectangle (0.360000000000,-3.2);
\fill[finite] (0.360000000000,-3.5) rectangle (0.362141927083,-3.2);
\fill[fair] (0.362141927083,-3.5) rectangle (0.364166666667,-3.2);
\fill[finite] (0.364166666667,-3.5) rectangle (0.366210937500,-3.2);
\fill[fair] (0.366210937500,-3.5) rectangle (0.368333333333,-3.2);
\fill[finite] (0.368333333333,-3.5) rectangle (0.370279947917,-3.2);
\fill[fair] (0.370279947917,-3.5) rectangle (0.371666666667,-3.2);
\fill[finite] (0.371666666667,-3.5) rectangle (0.374348958333,-3.2);
\fill[fair] (0.374348958333,-3.5) rectangle (0.375833333333,-3.2);
\fill[finite] (0.375833333333,-3.5) rectangle (0.378417968750,-3.2);
\fill[fair] (0.378417968750,-3.5) rectangle (0.380000000000,-3.2);
\fill[finite] (0.380000000000,-3.5) rectangle (0.382486979167,-3.2);
\fill[fair] (0.382486979167,-3.5) rectangle (0.384166666667,-3.2);
\fill[finite] (0.384166666667,-3.5) rectangle (0.386555989583,-3.2);
\fill[fair] (0.386555989583,-3.5) rectangle (0.388333333333,-3.2);
\fill[finite] (0.388333333333,-3.5) rectangle (0.390625000000,-3.2);
\fill[fair] (0.390625000000,-3.5) rectangle (0.392500000000,-3.2);
\fill[finite] (0.392500000000,-3.5) rectangle (0.394694010417,-3.2);
\fill[fair] (0.394694010417,-3.5) rectangle (0.395833333333,-3.2);
\fill[finite] (0.395833333333,-3.5) rectangle (0.398763020833,-3.2);
\fill[fair] (0.398763020833,-3.5) rectangle (0.400000000000,-3.2);
\fill[finite] (0.400000000000,-3.5) rectangle (0.402832031250,-3.2);
\fill[fair] (0.402832031250,-3.5) rectangle (0.404166666667,-3.2);
\fill[finite] (0.404166666667,-3.5) rectangle (0.406901041667,-3.2);
\fill[fair] (0.406901041667,-3.5) rectangle (0.408333333333,-3.2);
\fill[finite] (0.408333333333,-3.5) rectangle (0.410970052083,-3.2);
\fill[fair] (0.410970052083,-3.5) rectangle (0.412500000000,-3.2);
\fill[finite] (0.412500000000,-3.5) rectangle (0.415039062500,-3.2);
\fill[fair] (0.415039062500,-3.5) rectangle (0.416666666667,-3.2);
\fill[finite] (0.416666666667,-3.5) rectangle (0.419108072917,-3.2);
\fill[fair] (0.419108072917,-3.5) rectangle (0.420000000000,-3.2);
\fill[finite] (0.420000000000,-3.5) rectangle (0.423177083333,-3.2);
\fill[fair] (0.423177083333,-3.5) rectangle (0.424166666667,-3.2);
\fill[finite] (0.424166666667,-3.5) rectangle (0.427246093750,-3.2);
\fill[fair] (0.427246093750,-3.5) rectangle (0.428333333333,-3.2);
\fill[finite] (0.428333333333,-3.5) rectangle (0.431315104167,-3.2);
\fill[fair] (0.431315104167,-3.5) rectangle (0.432500000000,-3.2);
\fill[finite] (0.432500000000,-3.5) rectangle (0.435384114583,-3.2);
\fill[fair] (0.435384114583,-3.5) rectangle (0.436666666667,-3.2);
\fill[finite] (0.436666666667,-3.5) rectangle (0.439453125000,-3.2);
\fill[fair] (0.439453125000,-3.5) rectangle (0.440833333333,-3.2);
\fill[finite] (0.440833333333,-3.5) rectangle (0.443522135417,-3.2);
\fill[fair] (0.443522135417,-3.5) rectangle (0.444166666667,-3.2);
\fill[finite] (0.444166666667,-3.5) rectangle (0.447591145833,-3.2);
\fill[fair] (0.447591145833,-3.5) rectangle (0.448333333333,-3.2);
\fill[finite] (0.448333333333,-3.5) rectangle (0.451660156250,-3.2);
\fill[fair] (0.451660156250,-3.5) rectangle (0.452500000000,-3.2);
\fill[finite] (0.452500000000,-3.5) rectangle (0.455729166667,-3.2);
\fill[fair] (0.455729166667,-3.5) rectangle (0.456666666667,-3.2);
\fill[finite] (0.456666666667,-3.5) rectangle (0.459798177083,-3.2);
\fill[fair] (0.459798177083,-3.5) rectangle (0.460833333333,-3.2);
\fill[finite] (0.460833333333,-3.5) rectangle (0.463867187500,-3.2);
\fill[fair] (0.463867187500,-3.5) rectangle (0.464166666667,-3.2);
\fill[finite] (0.464166666667,-3.5) rectangle (0.467936197917,-3.2);
\fill[fair] (0.467936197917,-3.5) rectangle (0.468333333333,-3.2);
\fill[finite] (0.468333333333,-3.5) rectangle (0.472005208333,-3.2);
\fill[fair] (0.472005208333,-3.5) rectangle (0.472500000000,-3.2);
\fill[finite] (0.472500000000,-3.5) rectangle (0.476074218750,-3.2);
\fill[fair] (0.476074218750,-3.5) rectangle (0.476666666667,-3.2);
\fill[finite] (0.476666666667,-3.5) rectangle (0.480143229167,-3.2);
\fill[fair] (0.480143229167,-3.5) rectangle (0.480833333333,-3.2);
\fill[finite] (0.480833333333,-3.5) rectangle (0.484212239583,-3.2);
\fill[fair] (0.484212239583,-3.5) rectangle (0.485000000000,-3.2);
\fill[finite] (0.485000000000,-3.5) rectangle (0.488281250000,-3.2);
\fill[fair] (0.488281250000,-3.5) rectangle (0.488333333333,-3.2);
\fill[finite] (0.488333333333,-3.5) rectangle (0.492350260417,-3.2);
\fill[fair] (0.492350260417,-3.5) rectangle (0.492500000000,-3.2);
\fill[finite] (0.492500000000,-3.5) rectangle (0.496419270833,-3.2);
\fill[fair] (0.496419270833,-3.5) rectangle (0.496666666667,-3.2);
\fill[finite] (0.496666666667,-3.5) rectangle (0.500488281250,-3.2);
\fill[fair] (0.500488281250,-3.5) rectangle (0.500833333333,-3.2);
\fill[finite] (0.500833333333,-3.5) rectangle (0.504557291667,-3.2);
\fill[fair] (0.504557291667,-3.5) rectangle (0.505000000000,-3.2);
\fill[finite] (0.505000000000,-3.5) rectangle (0.508626302083,-3.2);
\fill[fair] (0.508626302083,-3.5) rectangle (0.509166666667,-3.2);
\fill[finite] (0.509166666667,-3.5) rectangle (0.524902343750,-3.2);
\fill[fair] (0.524902343750,-3.5) rectangle (0.525000000000,-3.2);
\fill[finite] (0.525000000000,-3.5) rectangle (0.528971354167,-3.2);
\fill[fair] (0.528971354167,-3.5) rectangle (0.529166666667,-3.2);
\fill[finite] (0.529166666667,-3.5) rectangle (0.533040364583,-3.2);
\fill[fair] (0.533040364583,-3.5) rectangle (0.533333333333,-3.2);
\fill[finite] (0.533333333333,-3.5) rectangle (1.000000000000,-3.2);
\draw[black!30] (0,-3.5) rectangle (1,-3.2);
\draw[black!50] (0,-3.65)--(1,-3.65);
\draw[black!50] (0.0,-3.65)--(0.0,-3.71) node[below,font=\sffamily\footnotesize]{0};
\draw[black!50] (0.3333333333333333,-3.65)--(0.3333333333333333,-3.71) node[below,font=\sffamily\footnotesize]{0.01};
\draw[black!50] (0.6666666666666666,-3.65)--(0.6666666666666666,-3.71) node[below,font=\sffamily\footnotesize]{0.02};
\draw[black!50] (1.0,-3.65)--(1.0,-3.71) node[below,font=\sffamily\footnotesize]{0.03};
\node[anchor=west,font=\sffamily\footnotesize] at(1.025,-3.73){$d$};
\fill[erasure] (0.0,-4.67) rectangle (0.022,-4.45);
\node[anchor=west,font=\sffamily\footnotesize] at(0.03,-4.55){Erasure upper, Lemma~\ref{lem:erasure}};
\fill[fair] (0.53,-4.67) rectangle (0.552,-4.45);
\node[anchor=west,font=\sffamily\footnotesize] at(0.56,-4.55){Fair-input lower, \S\ref{sec:fair-input}};
\fill[runs] (0.0,-5.09) rectangle (0.022,-4.87);
\node[anchor=west,font=\sffamily\footnotesize] at(0.03,-4.97){Run-length upper, \S\ref{sec:small-deletion}};
\fill[finite] (0.53,-5.09) rectangle (0.552,-4.87);
\node[anchor=west,font=\sffamily\footnotesize] at(0.56,-4.97){Finite-state lower, \S\ref{sec:source}};
\fill[shared] (0.0,-5.51) rectangle (0.022,-5.29);
\node[anchor=west,font=\sffamily\footnotesize] at(0.03,-5.39){Shared-tail upper, \S\ref{sec:shared}};
\fill[renewal] (0.53,-5.51) rectangle (0.552,-5.29);
\node[anchor=west,font=\sffamily\footnotesize] at(0.56,-5.39){Renewal lower, \S\ref{sec:renewal}};
\fill[posterior] (0.0,-5.93) rectangle (0.022,-5.71);
\node[anchor=west,font=\sffamily\footnotesize] at(0.03,-5.81){Posterior upper, \S\ref{sec:posterior}};
\fill[poisson] (0.53,-5.93) rectangle (0.552,-5.71);
\node[anchor=west,font=\sffamily\footnotesize] at(0.56,-5.81){Poisson-repeat lower, \S\ref{sec:renewal-poisson}};
\end{tikzpicture}


==> figures/intro_channel.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}[x=.72cm,y=.7cm,font=\small,text=ink]
\node[anchor=east] at(-.6,2.3){Input position};
\node[anchor=east] at(-.6,1.5){Transmitted bits};
\foreach \i/\b in {1/1,2/0,3/1,4/1,5/0,6/0}{
 \node at(\i,2.3){\i};
 \node[draw=black!35,rounded corners=1pt,minimum size=.5cm,fill=white] at(\i,1.5){$\b$};
}
\foreach \i in {2,5}{\draw[ink,line width=.8pt] (\i-.27,1.18)--(\i+.27,1.82);}
\node[anchor=west,align=left] at(7.0,1.5){Positions 2 and 5\\are removed in this realization.};
\draw[-{Latex},black!50] (3.5,.9)--(3.5,.2);
\node[anchor=east] at(-.6,-.35){Deletion output};
\foreach \i/\b in {1/1,2/1,3/1,4/0}{\node[draw=teal!65,fill=teal!4,rounded corners=1pt,minimum size=.5cm] at(\i,-.35){$\b$};}
\node[anchor=west,align=left] at(7.0,-.35){The receiver gets $1110$.\\The missing positions are not marked.};
\node[anchor=east] at(-.6,-1.55){Erasure output};
\foreach \i/\b in {1/1,2/{?},3/1,4/1,5/{?},6/0}{\node[draw=black!35,rounded corners=1pt,minimum size=.5cm] at(\i,-1.55){$\b$};}
\node[anchor=west,align=left] at(7.0,-1.55){An erasure marker preserves\\each surviving bit's input position.};
\end{tikzpicture}
\caption{A deletion removes a bit and closes the space it occupied. In this example, deleting positions 2 and 5 from $101100$ produces $1110$. The deletion receiver observes neither the erased-position markers nor the input-position indices shown for explanation. An erasure channel would instead return $1?11?0$, retaining the six position slots.}\label{fig:intro-channel}
\end{figure}


==> figures/lower_proof_routes.tex <==
\begin{figure}[tb]\centering
\begin{tikzpicture}[>=Stealth,text=ink,
 box/.style={draw=teal!60!black,rounded corners=2pt,align=center,text width=6.05cm,inner sep=6pt,font=\small\hyphenpenalty10000},arr/.style={->,thick,draw=ink!60}]
\node[box,fill=teal!4,minimum height=1.55cm] (s) {\textbf{Finite-state input, \cref{sec:source}}\\
An exact transition matrix and stationary probabilities specify the input law.};
\node[box,fill=teal!4,minimum height=1.55cm,right=.45cm of s] (r) {\textbf{Independent run lengths, \cref{sec:renewal}}\\
One run-length distribution specifies the input law.};
\node[box,fill=teal!4,minimum height=2.2cm,below=.4cm of s] (sc) {\Cref{lem:birch}: bound output entropy.\\
\Cref{lem:alignment-genie}: turn finite mask uncertainty into a rate.\\
\Cref{lem:positive-cell}: retain selected nonnegative count contributions.};
\node[box,fill=teal!4,minimum height=2.2cm,below=.4cm of r] (rc) {\Cref{prop:renewal-identity}: $I_P=J_P+a_P$.\\
\Cref{lem:renewal-finite-baseline}: bound $J_P$.\\
\Cref{lem:renewal-fixed-block,lem:renewal-partition-credit}: bound $a_P$ by disjoint finite blocks.};
\node[box,fill=ochre!14,minimum height=2.4cm,below=.4cm of sc] (st) {\textbf{Finite-state lower bound}\\
\mbox{$(1-d)b_- -h_+ +\mathcal A_-\ge\ell_\star$}\\
proves $C(d)\ge\ell_\star$ by \cref{thm:lower}.\\
All three terms use the same source.};
\node[box,fill=ochre!14,minimum height=2.4cm,below=.4cm of rc] (rt) {\textbf{Two complete renewal bounds}\\
Ordinary deletion: \eqref{eq:renewal-ordinary-final}.\\
Poisson repeats: \cref{cor:renewal-universal-assembly} combines the baseline and block credits.\\
\Cref{lem:poisson-transfer}: $C(d)\ge(1-d)\alpha_\star$.};
\draw[arr](s)--(sc);\draw[arr](r)--(rc);\draw[arr](sc)--(st);\draw[arr](rc)--(rt);
\end{tikzpicture}
\caption{How the lower bounds are computed. Each column evaluates one specified input process. For the finite-state source, $b_-$ bounds output entropy per survivor from below, $h_+$ bounds deletion entropy $h_2(d)$ from above, and $\mathcal A_-$ bounds residual mask entropy per input bit from below. For independent run lengths, $J_P$ is the run-group rate and $a_P$ is the conditional uncertainty about output-run starts. Ordinary deletion and Poisson repeats give separate completed bounds; the repeat calculation is normalized by intensity once before transfer. The final lower bound is the maximum of completed source rates.}\label{fig:lower-proof-routes}
\end{figure}


==> figures/proof_map_inline.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}[>=Stealth,text=ink,
 box/.style={draw=ink!40,rounded corners=2pt,align=left,text width=5.85cm,inner sep=7pt,font=\small\hyphenpenalty10000},
 wide/.style={box,text width=12.65cm,align=center},arr/.style={->,thick,draw=ink!60}]
\node[wide,fill=ink!3] (goal) {\textbf{One target, two different proof obligations}\\
$L(d)\le C(d)\le U(d)$; midpoint error at most $(U(d)-L(d))/2$.};
\node[box,minimum height=2.35cm,fill=ink!3,below=.45cm of goal.south west,anchor=north west] (u) {\textbf{Upper: cover every input distribution}\\
Start from $I=H(Y)-H(Y\mid X)$.\\
An auxiliary output law bounds $H(Y)$ above; \cref{lem:increments} bounds channel entropy below.};
\node[box,minimum height=2.35cm,fill=teal!4,right=.45cm of u] (l) {\textbf{Lower: choose one input process}\\
Start from $I=H(Y)-nh_2(d)+H(D\mid X,Y)$; \cref{lem:mask-identity}.\\
Both unknown entropy terms need lower bounds.};
\node[box,minimum height=2.55cm,fill=ink!3,below=.4cm of u] (uf) {\textbf{Make the converse finite}\\
\Cref{sec:shared}: one common outside sequence and a remainder.\\
\Cref{sec:posterior}: entropy cancellation.\\
Run alternative near zero: \cref{sec:small-deletion}.};
\node[box,minimum height=2.55cm,fill=teal!4,below=.4cm of l] (lf) {\textbf{Make the source rate finite}\\
\Cref{lem:birch,lem:trace-rate}: output entropy.\\
\Cref{lem:alignment-genie,lem:positive-cell}: residual mask entropy.\\
Alternative run-source calculation: \cref{sec:renewal}.};
\node[box,minimum height=2.65cm,fill=ochre!12,below=.4cm of uf] (uc) {\textbf{Compute an upper bound}\\
Choose probability tables and a potential.\\
Bound \emph{every} required row and remainder above: \eqref{eq:shared-row} or \eqref{eq:posterior-row}.\\
Run alternative: \eqref{eq:small-certificate-bound}.};
\node[box,minimum height=2.65cm,fill=ochre!12,below=.4cm of lf] (lc) {\textbf{Compute a lower bound}\\
Choose transition or run probabilities.\\
Evaluate weighted finite sums below:\\
$(1-d)b_- -h_+ +\mathcal A_-$; \cref{thm:lower}.\\
Run alternative: \eqref{eq:renewal-block-credit}.};
\node[wide,fill=ink!3,below=.5cm of uc.south east,anchor=north] (cover) {\textbf{Extend proved point bounds to every real $d$: \cref{lem:transport}}\\
An upper point at $a$ and a lower point at $b$ give, for $a\le d\le b<1$,\\[2pt]
$(1-d)\ell_b/(1-b)\le C(d)\le(1-d)u_a/(1-a)$.\\
Check coverage and interval widths by exact rational arithmetic; \eqref{eq:continuum-row}.};
\draw[arr](goal.south)--++(0,-.18)-|(u.north);\draw[arr](goal.south)--++(0,-.18)-|(l.north);
\draw[arr](u)--(uf);\draw[arr](l)--(lf);\draw[arr](uf)--(uc);\draw[arr](lf)--(lc);
\draw[arr](uc.south)--(uc.south|-cover.north);\draw[arr](lc.south)--(lc.south|-cover.north);
\end{tikzpicture}
\caption{How the lemmas lead to a numerical capacity approximation. Read either column downward. Pale boxes describe analytic reductions; shaded computation boxes identify the finite computation and its required inequality direction. Search selects the parameters in those boxes; controlled arithmetic checks them. The final comparison extends completed bounds between evaluated probabilities. Here $D$ is the deletion mask, $b_-$ lower-bounds entropy per survivor, $h_+$ upper-bounds $h_2(d)$, and $\mathcal A_-$ lower-bounds residual mask entropy per input bit. Method alternatives are combined only after each has proved a complete bound.}\label{fig:proofmap}
\end{figure}


==> figures/run_proof_route.tex <==
\begin{figure}[!htbp]\centering
\begin{tikzpicture}[>=Stealth,text=ink,
 box/.style={draw=ink!50,rounded corners=2pt,align=left,text width=12.8cm,inner sep=6pt,font=\small},arr/.style={->,thick,draw=ink!60}]
\node[box,fill=ink!3] (m) {\textbf{Simplify the deletion pattern and account for the change.}\\
\Cref{lem:extended-run-parser} bounds the remaining position uncertainty. Equations~\eqref{eq:modified-mask-upper} and~\eqref{eq:small-run-reward} include the reversed deletions and output-description cost.};
\node[box,fill=ink!3,below=.4cm of m] (r) {\textbf{Retain information about neighboring runs.}\\
Pair and triple event tables give nonnegative corrections. Insert the selected corrections in the positive row condition \eqref{eq:memory-run-row}; averaging removes the unknown run distribution.};
\node[box,fill=ochre!14,below=.4cm of r] (c) {\textbf{Check finitely many lengths and bound all longer ones.}\\
The explicit tail bound \eqref{eq:complete-heavy-tail} covers every omitted length. Passing all row and tail inequalities proves the upper bound \eqref{eq:small-certificate-bound}.};
\draw[arr](m)--(r);\draw[arr](r)--(c);
\end{tikzpicture}
\caption{The small-deletion converse in \cref{sec:small-deletion} starts with the modified-deletion idea of \citet{KM10}. The first stage accounts for what was changed, the second retains local information, and the third makes the inequalities finite without restricting possible input-run lengths. The final numerical bound depends on both checked finite rows and proved infinite-tail bounds.}\label{fig:run-proof-route}
\end{figure}


==> figures/upper_proof_routes.tex <==
\par\medskip\noindent\begin{minipage}{\linewidth}\centering
\begin{tikzpicture}[>=Stealth,text=ink,
 box/.style={draw=ink!50,rounded corners=2pt,align=center,text width=6.05cm,inner sep=6pt,font=\small\hyphenpenalty10000},
 wide/.style={box,text width=13.1cm},arr/.style={->,thick,draw=ink!60}]
\node[wide,fill=ink!3] (base) {\textbf{Common entropy bound: \cref{sec:survivor}}\\
\Cref{lem:predictor}: upper-bound output entropy.\quad
\Cref{lem:increments}: lower-bound conditional output entropy.\\
Their difference bounds every stationary information rate; \cref{lem:stationary} removes the stationarity restriction.};
\node[box,fill=ink!3,minimum height=2cm,below left=.5cm and .20cm of base.south] (s) {\textbf{Shared outside survivors: \cref{sec:shared}}\\
\Cref{lem:shared-tail}: count window masks using one common outside sequence; bound omitted probability explicitly.};
\node[box,fill=ink!3,minimum height=2cm,below right=.5cm and .20cm of base.south] (p) {\textbf{Entropy cancellation: \cref{sec:posterior}}\\
\Cref{lem:selector}: condition on whether a prepended input bit survives. The entropy change cancels the nonlinear conditional entropy.};
\node[box,fill=ochre!14,minimum height=2.35cm,below=.5cm of s] (st) {\textbf{Check \eqref{eq:shared-row} in every row}\\
Known mask probabilities, auxiliary distributions, a remainder, and a potential change.\\
\Cref{thm:shared}: all rows $\le u$ imply \mbox{$C(d)\le u$}.};
\node[box,fill=ochre!14,minimum height=2.35cm,below=.5cm of p] (pt) {\textbf{Check \eqref{eq:posterior-row} in every row}\\
The remaining bound is linear in the outside probabilities; fixed outside words suffice.\\
\Cref{thm:posterior}: all rows $\le u$ imply \mbox{$C(d)\le u$}.};
\draw[arr](base.south)-|(s.north);\draw[arr](base.south)-|(p.north);
\draw[arr](s)--(st);\draw[arr](p)--(pt);
\end{tikzpicture}
\captionof{figure}{Dependencies of the two upper bounds based on consecutive surviving bits. Both begin with the same entropy subtraction, but turn its dependence on distant input positions into different finite tests. A potential is a bounded function whose expected change cancels under stationarity. The shaded bottom boxes are the expressions evaluated by the numerical checkers; each row is a required inequality, not a sampled input. The threshold $u$ is in bits per input bit.}\label{fig:upper-proof-routes}
\end{minipage}\par\medskip

